Normal-Form Correlation in Markov Games

There has been a surge of recent work on correlated equilibrium concepts in Markov games. However, existing results focus on concepts weaker than normal-form correlated equilibria (NFCEs), leaving open the more challenging question of computing such equilibria, which goes back to the seminal work of Papadimitriou and Roughgarden (JACM'08). Here, we establish the first efficient algorithm for NFCEs in finite-horizon Markov games with a fixed number of players $n$. In particular, with $S$ states, horizon $H$, and at most $A$ actions per player, it computes an $\epsilon$-NFCE in time $S(AH/\epsilon)^{O(n)}$. This is the first algorithm polynomial in $1/\epsilon$ and the description of the game for NFCEs in an interesting class of problems beyond the normal-form setting. Moreover, under the usual assumption that recommendations are independent across states, we show PPAD-completeness---that is, computational equivalence to Nash equilibria---either in many-player games or when the precision is exponentially small. The key idea behind our approach is to run backward induction on a sequence of auxiliary stage games, but with the twist that in each step we compute a constant-expectation correlated equilibrium. This is a natural refinement of correlated equilibrium in which the conditional expected payoff from obeying is independent of the recommendation. In fact, our reduction goes both ways, establishing an equivalence between constant-expectation CEs and NFCEs in Markov games. For a fixed number of players, we observe that a constant-expectation CE can be computed approximately by combining linear programming with suitable discretization. In contrast, it is PPAD-hard in i) polymatrix (many-player) games at constant precision, and ii) two-player games at exponentially small precision. The latter result follows from an unexpected connection to rank-2 two-player games.

==> tikz/backward_induction.tex <==
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=1.5mm]},
  edge/.style={->,draw=black!65,line width=.6pt},
  edge label/.style={font=\footnotesize,inner sep=3pt}
]
\definecolor{CEshade}{HTML}{E7EEF2}

\node[circle,fill=black!75,inner sep=2pt,
      label=above:{Player 1}]
  (root) at (0,0) {};

\node (stop) at (-2,-1.45)
  {$u_1=\frac54$};

\node[align=center] (game) at (2,-1.65) {%
  \renewcommand{\arraystretch}{1.2}%
  $\begin{array}{c|cc}
       & \mathsf{B} & \mathsf{S} \\ \hline
     \mathsf{B} & \cellcolor{CEshade}(2,1) & (0,0) \\
     \mathsf{S} & (0,0) & \cellcolor{CEshade}(1,2)
   \end{array}$%
};

\draw[edge] (root)
  -- node[edge label,above left] {$\mathsf{Stop}$}
  (stop.north);

\draw[edge] (root)
  -- node[edge label,above right] {$\mathsf{Enter}$}
  (game.north);

\node[anchor=west,font=\footnotesize]
  at ([xshift=2mm,yshift=-2mm]game.east)
  {CE: $\frac12(\mathsf{B},\mathsf{B})
       +\frac12(\mathsf{S},\mathsf{S})$};

\node[font=\footnotesize,text=black] at (2,-2.85)
  {Expected payoff: $\frac32>\frac54$};
\end{tikzpicture}
